$B\to X_s\tau^+\tau^-$ in a two Higgs doublet model

The inclusive rate and forward-backward asymmetry of dilepton angular distribution for a B-meson to decay to strange hadronic final states and a $\tau^+\tau^-$ pair in a two Higgs doublet model are computed. In particular, contributions of neutral Higgs bosons to the decay are included. QCD corrections to the effective Hamiltonian for $B\rightarrow X_s\tau^+\tau^-$ are calculated using the leading logarithmic approximation.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,221){\makebox(0,0)[r]{0.5}}
%\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{1}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,347){\makebox(0,0)[r]{$1.5\times 10^{-5}$}}
%\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{2}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,473){\makebox(0,0)[r]{$2.5\times 10^{-5}$}}
%\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{3}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,598){\makebox(0,0)[r]{$3.5\times 10^{-5}$}}
%\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{4}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,724){\makebox(0,0)[r]{$4.5\times 10^{-5}$}}
%\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.3}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.4}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.7}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(996,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(996,113){\makebox(0,0){0.8}}
\put(996,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.9}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(15,472){\makebox(0,0)[l]{\shortstack{$d\Gamma/d\hat{s}(10^{-5})$}}}
\put(850,68){\makebox(0,0){$\hat{s}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$tg\beta=30,C_{Q_i}=0$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(502,158){\usebox{\plotpoint}}
\put(502,158){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(503,165){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(504,173){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(505,180){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(506,188){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(507,195){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(508,203){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(509,210){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(510,218){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(511,225){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(512,233){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(513,240){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(514,248){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(515,255){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(516,263){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(517,270){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(518,278){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(519,281){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(520,284){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(521,287){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(522,291){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(523,294){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(524,297){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(525,300){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(526,304){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(527,307){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(528,310){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(529,313){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(530,317){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(531,320){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(532,323){\rule[-0.175pt]{0.350pt}{0.787pt}}
\put(533,326){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(534,329){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(535,332){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(536,334){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(537,337){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(538,339){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(539,342){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(540,344){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(541,347){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(542,349){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(543,352){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(544,354){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(545,357){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(546,359){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(547,362){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(548,364){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(549,367){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(550,369){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(551,372){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(552,374){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(553,377){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(554,380){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(555,382){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(556,385){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(557,388){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(558,390){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(559,393){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(560,395){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(561,398){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(562,401){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(563,403){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(564,406){\rule[-0.175pt]{0.350pt}{0.632pt}}
\put(565,409){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(566,412){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(567,416){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(568,420){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(569,424){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(570,428){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(571,431){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(572,435){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(573,439){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(574,443){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(575,447){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(576,450){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(577,454){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(578,458){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(579,462){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(580,466){\rule[-0.175pt]{0.350pt}{0.918pt}}
\put(581,470){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(582,479){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(583,488){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(584,497){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(585,506){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(586,516){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(587,525){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(588,534){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(589,543){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(590,552){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(591,562){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(592,571){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(593,580){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(594,589){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(595,598){\rule[-0.175pt]{0.350pt}{2.216pt}}
\put(596,608){\rule[-0.175pt]{0.350pt}{14.374pt}}
\put(597,667){\rule[-0.175pt]{0.350pt}{14.374pt}}
\put(598,727){\rule[-0.175pt]{0.350pt}{14.374pt}}
\put(625,732){\rule[-0.175pt]{0.350pt}{13.089pt}}
\put(626,678){\rule[-0.175pt]{0.350pt}{13.089pt}}
\put(627,624){\rule[-0.175pt]{0.350pt}{13.089pt}}
\put(628,601){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(629,578){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(630,555){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(631,532){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(632,509){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(633,486){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(634,463){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(635,440){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(636,417){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(637,394){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(638,371){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(639,348){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(640,325){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(641,302){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(642,279){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(643,257){\rule[-0.175pt]{0.350pt}{5.526pt}}
\put(644,257){\usebox{\plotpoint}}
\put(645,258){\usebox{\plotpoint}}
\put(646,259){\usebox{\plotpoint}}
\put(647,260){\usebox{\plotpoint}}
\put(648,261){\usebox{\plotpoint}}
\put(649,262){\usebox{\plotpoint}}
\put(650,263){\usebox{\plotpoint}}
\put(651,264){\usebox{\plotpoint}}
\put(652,266){\usebox{\plotpoint}}
\put(653,267){\usebox{\plotpoint}}
\put(654,268){\usebox{\plotpoint}}
\put(655,269){\usebox{\plotpoint}}
\put(656,270){\usebox{\plotpoint}}
\put(657,271){\usebox{\plotpoint}}
\put(658,272){\usebox{\plotpoint}}
\put(659,273){\usebox{\plotpoint}}
\put(660,275){\usebox{\plotpoint}}
\put(661,276){\usebox{\plotpoint}}
\put(662,277){\usebox{\plotpoint}}
\put(663,278){\usebox{\plotpoint}}
\put(664,279){\usebox{\plotpoint}}
\put(665,280){\usebox{\plotpoint}}
\put(666,281){\usebox{\plotpoint}}
\put(667,282){\usebox{\plotpoint}}
\put(668,283){\usebox{\plotpoint}}
\put(669,284){\usebox{\plotpoint}}
\put(670,285){\usebox{\plotpoint}}
\put(671,286){\usebox{\plotpoint}}
\put(672,287){\usebox{\plotpoint}}
\put(673,288){\usebox{\plotpoint}}
\put(674,289){\usebox{\plotpoint}}
\put(675,291){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(676,292){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(678,293){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(679,294){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(681,295){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(682,296){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(684,297){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(686,298){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(687,299){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(689,300){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(690,301){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(693,302){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(696,303){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(699,304){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(701,305){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(704,306){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(707,307){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(712,308){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(717,309){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(722,310){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(738,311){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(754,310){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(770,309){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(775,308){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(780,307){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(785,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(789,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(793,304){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(809,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(813,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(817,298){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(820,297){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(823,296){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(826,295){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(829,294){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(833,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(836,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(839,291){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(842,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(845,289){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(848,288){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(851,287){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(854,286){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(857,285){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(860,284){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(864,283){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(866,282){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(869,281){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(872,280){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(874,279){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(877,278){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(880,277){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(882,276){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(885,275){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(888,274){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(890,273){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(893,272){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(896,271){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(898,270){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(901,269){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(903,268){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(906,267){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(908,266){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(911,265){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(913,264){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(915,263){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(917,262){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(920,261){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(922,260){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(924,259){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(926,258){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(929,257){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(932,256){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(935,255){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(937,254){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(940,253){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(943,252){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(945,251){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(947,250){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(949,249){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(952,248){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(954,247){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(956,246){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(958,245){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(961,244){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(964,243){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(966,242){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(969,241){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(971,240){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(974,239){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(976,238){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(979,237){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(982,236){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(984,235){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(987,234){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(990,233){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(992,232){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(994,231){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(996,230){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(999,229){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1001,228){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1003,227){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(1005,226){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1008,225){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1011,224){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1014,223){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1016,222){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1019,221){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1022,220){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1024,219){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1027,218){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1029,217){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1032,216){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1034,215){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1037,214){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1039,213){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1042,212){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1044,211){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1047,210){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1050,209){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1052,208){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1056,207){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1059,206){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1062,205){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1065,204){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1068,203){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1071,202){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1074,201){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1076,200){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1079,199){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1082,198){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1084,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1088,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1091,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1094,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1097,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1100,192){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1103,191){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1106,190){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1109,189){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1112,188){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1115,187){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1119,186){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1122,185){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1125,184){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1128,183){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1131,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1136,181){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,180){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1144,179){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1148,178){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1151,177){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1155,176){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1159,175){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(1163,174){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1167,173){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1171,172){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1175,171){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1179,170){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1184,169){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1189,168){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1195,167){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1203,166){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1211,165){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1216,164){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1221,163){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1226,162){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1234,161){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1242,160){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1258,159){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1274,158){\rule[-0.175pt]{3.854pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,677){\makebox(0,0)[r]{$tg\beta=30$}}
\put(1328,677){\usebox{\plotpoint}}
\put(1348,677){\usebox{\plotpoint}}
\put(1369,677){\usebox{\plotpoint}}
\put(1390,677){\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(502,158){\usebox{\plotpoint}}
\put(502,158){\usebox{\plotpoint}}
\put(504,178){\usebox{\plotpoint}}
\put(507,199){\usebox{\plotpoint}}
\put(510,219){\usebox{\plotpoint}}
\put(513,240){\usebox{\plotpoint}}
\put(516,260){\usebox{\plotpoint}}
\put(519,281){\usebox{\plotpoint}}
\put(525,301){\usebox{\plotpoint}}
\put(532,320){\usebox{\plotpoint}}
\put(539,340){\usebox{\plotpoint}}
\put(546,359){\usebox{\plotpoint}}
\put(553,379){\usebox{\plotpoint}}
\put(560,398){\usebox{\plotpoint}}
\put(567,418){\usebox{\plotpoint}}
\put(572,438){\usebox{\plotpoint}}
\put(577,458){\usebox{\plotpoint}}
\put(581,478){\usebox{\plotpoint}}
\put(583,499){\usebox{\plotpoint}}
\put(586,520){\usebox{\plotpoint}}
\put(588,540){\usebox{\plotpoint}}
\put(590,561){\usebox{\plotpoint}}
\put(592,582){\usebox{\plotpoint}}
\put(594,602){\usebox{\plotpoint}}
\put(596,623){\usebox{\plotpoint}}
\put(596,644){\usebox{\plotpoint}}
\put(596,664){\usebox{\plotpoint}}
\put(597,685){\usebox{\plotpoint}}
\put(597,706){\usebox{\plotpoint}}
\put(597,727){\usebox{\plotpoint}}
\put(598,747){\usebox{\plotpoint}}
\put(598,768){\usebox{\plotpoint}}
\put(599,787){\usebox{\plotpoint}}
\put(626,787){\usebox{\plotpoint}}
\put(626,766){\usebox{\plotpoint}}
\put(626,745){\usebox{\plotpoint}}
\put(626,724){\usebox{\plotpoint}}
\put(627,703){\usebox{\plotpoint}}
\put(627,683){\usebox{\plotpoint}}
\put(627,662){\usebox{\plotpoint}}
\put(627,641){\usebox{\plotpoint}}
\put(628,620){\usebox{\plotpoint}}
\put(629,600){\usebox{\plotpoint}}
\put(630,579){\usebox{\plotpoint}}
\put(631,558){\usebox{\plotpoint}}
\put(632,538){\usebox{\plotpoint}}
\put(633,517){\usebox{\plotpoint}}
\put(634,496){\usebox{\plotpoint}}
\put(634,475){\usebox{\plotpoint}}
\put(635,455){\usebox{\plotpoint}}
\put(636,434){\usebox{\plotpoint}}
\put(637,413){\usebox{\plotpoint}}
\put(638,392){\usebox{\plotpoint}}
\put(639,372){\usebox{\plotpoint}}
\put(640,351){\usebox{\plotpoint}}
\put(641,330){\usebox{\plotpoint}}
\put(642,309){\usebox{\plotpoint}}
\put(643,289){\usebox{\plotpoint}}
\put(643,268){\usebox{\plotpoint}}
\put(656,284){\usebox{\plotpoint}}
\put(669,299){\usebox{\plotpoint}}
\put(684,314){\usebox{\plotpoint}}
\put(702,324){\usebox{\plotpoint}}
\put(722,331){\usebox{\plotpoint}}
\put(742,333){\usebox{\plotpoint}}
\put(763,333){\usebox{\plotpoint}}
\put(784,331){\usebox{\plotpoint}}
\put(804,327){\usebox{\plotpoint}}
\put(824,322){\usebox{\plotpoint}}
\put(844,316){\usebox{\plotpoint}}
\put(864,308){\usebox{\plotpoint}}
\put(883,301){\usebox{\plotpoint}}
\put(902,293){\usebox{\plotpoint}}
\put(921,285){\usebox{\plotpoint}}
\put(940,276){\usebox{\plotpoint}}
\put(959,267){\usebox{\plotpoint}}
\put(977,258){\usebox{\plotpoint}}
\put(996,249){\usebox{\plotpoint}}
\put(1015,240){\usebox{\plotpoint}}
\put(1034,231){\usebox{\plotpoint}}
\put(1052,223){\usebox{\plotpoint}}
\put(1071,214){\usebox{\plotpoint}}
\put(1091,206){\usebox{\plotpoint}}
\put(1110,198){\usebox{\plotpoint}}
\put(1129,190){\usebox{\plotpoint}}
\put(1149,184){\usebox{\plotpoint}}
\put(1168,178){\usebox{\plotpoint}}
\put(1188,172){\usebox{\plotpoint}}
\put(1209,167){\usebox{\plotpoint}}
\put(1229,163){\usebox{\plotpoint}}
\put(1249,160){\usebox{\plotpoint}}
\put(1270,158){\usebox{\plotpoint}}
\put(1290,158){\usebox{\plotpoint}}
\put(1306,632){\makebox(0,0)[r]{$tg\beta=50$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1365,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(502,158){\usebox{\plotpoint}}
\put(502,158){\usebox{\plotpoint}}
\put(506,195){\usebox{\plotpoint}}
\put(511,232){\usebox{\plotpoint}}
\put(516,269){\usebox{\plotpoint}}
\put(524,305){\usebox{\plotpoint}}
\put(533,341){\usebox{\plotpoint}}
\put(544,377){\usebox{\plotpoint}}
\put(553,413){\usebox{\plotpoint}}
\put(563,449){\usebox{\plotpoint}}
\put(571,486){\usebox{\plotpoint}}
\put(578,523){\usebox{\plotpoint}}
\put(583,560){\usebox{\plotpoint}}
\put(586,597){\usebox{\plotpoint}}
\put(590,634){\usebox{\plotpoint}}
\put(593,671){\usebox{\plotpoint}}
\put(596,708){\usebox{\plotpoint}}
\put(597,746){\usebox{\plotpoint}}
\put(597,783){\usebox{\plotpoint}}
\put(598,787){\usebox{\plotpoint}}
\put(627,787){\usebox{\plotpoint}}
\put(627,749){\usebox{\plotpoint}}
\put(628,712){\usebox{\plotpoint}}
\put(630,674){\usebox{\plotpoint}}
\put(632,637){\usebox{\plotpoint}}
\put(634,600){\usebox{\plotpoint}}
\put(635,563){\usebox{\plotpoint}}
\put(637,525){\usebox{\plotpoint}}
\put(639,488){\usebox{\plotpoint}}
\put(641,451){\usebox{\plotpoint}}
\put(642,413){\usebox{\plotpoint}}
\put(648,400){\usebox{\plotpoint}}
\put(663,434){\usebox{\plotpoint}}
\put(681,467){\usebox{\plotpoint}}
\put(704,497){\usebox{\plotpoint}}
\put(733,520){\usebox{\plotpoint}}
\put(767,535){\usebox{\plotpoint}}
\put(804,536){\usebox{\plotpoint}}
\put(840,526){\usebox{\plotpoint}}
\put(873,509){\usebox{\plotpoint}}
\put(903,487){\usebox{\plotpoint}}
\put(932,463){\usebox{\plotpoint}}
\put(959,437){\usebox{\plotpoint}}
\put(984,410){\usebox{\plotpoint}}
\put(1010,383){\usebox{\plotpoint}}
\put(1034,354){\usebox{\plotpoint}}
\put(1059,326){\usebox{\plotpoint}}
\put(1084,299){\usebox{\plotpoint}}
\put(1109,271){\usebox{\plotpoint}}
\put(1136,245){\usebox{\plotpoint}}
\put(1163,218){\usebox{\plotpoint}}
\put(1192,195){\usebox{\plotpoint}}
\put(1224,176){\usebox{\plotpoint}}
\put(1258,161){\usebox{\plotpoint}}
\put(1290,158){\usebox{\plotpoint}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-3\times 10^{-5}$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{$-2\times 10^{-5}$}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{$-1\times 10^{-5}$}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{$1\times 10^{-5}$}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{$2\times 10^{-5}$}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$3\times 10^{-5}$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.3}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.4}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.5}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.6}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.7}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(996,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(996,113){\makebox(0,0){0.8}}
\put(996,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.9}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(25,472){\makebox(0,0)[l]{\shortstack{$A(\hat{s})$}}}
\put(850,68){\makebox(0,0){$\hat{s}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$tg\beta=30,C_{Q_i}=0$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(502,473){\usebox{\plotpoint}}
\put(502,473){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(503,472){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(505,471){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(506,470){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(508,469){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(510,468){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(511,467){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(513,466){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(514,465){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(516,464){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(517,463){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(519,462){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(521,461){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(523,460){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(524,459){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(526,458){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(528,457){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(529,456){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(531,455){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(533,454){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(534,453){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(536,452){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(537,451){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(539,450){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(540,449){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(542,448){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(544,447){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(545,446){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(547,445){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(548,444){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(550,443){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(551,442){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(553,441){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(554,440){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(556,439){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(557,438){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(559,437){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(560,436){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(562,435){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(563,434){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(564,433){\usebox{\plotpoint}}
\put(566,432){\usebox{\plotpoint}}
\put(567,431){\usebox{\plotpoint}}
\put(568,430){\usebox{\plotpoint}}
\put(569,429){\usebox{\plotpoint}}
\put(570,428){\usebox{\plotpoint}}
\put(571,427){\usebox{\plotpoint}}
\put(573,426){\usebox{\plotpoint}}
\put(574,425){\usebox{\plotpoint}}
\put(575,424){\usebox{\plotpoint}}
\put(576,423){\usebox{\plotpoint}}
\put(577,422){\usebox{\plotpoint}}
\put(578,421){\usebox{\plotpoint}}
\put(579,420){\usebox{\plotpoint}}
\put(581,417){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(582,415){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(583,414){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(584,412){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(585,411){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(586,409){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(587,408){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(588,406){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(589,405){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(590,403){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(591,402){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(592,400){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(593,399){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(594,397){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(595,396){\rule[-0.175pt]{0.350pt}{0.369pt}}
\put(596,390){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(597,384){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(598,378){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(599,373){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(600,367){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(601,361){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(602,356){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(603,350){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(604,344){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(605,339){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(606,333){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(607,327){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(608,322){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(609,316){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(610,310){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(611,305){\rule[-0.175pt]{0.350pt}{1.370pt}}
\put(612,305){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(613,321){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(614,338){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(615,354){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(616,371){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(617,387){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(618,404){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(619,420){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(620,437){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(621,453){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(622,470){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(623,486){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(624,503){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(625,519){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(626,536){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(627,552){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(628,562){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(629,556){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(630,550){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(631,544){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(632,538){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(633,532){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(634,526){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(635,520){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(636,514){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(637,508){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(638,502){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(639,496){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(640,490){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(641,484){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(642,478){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(643,472){\rule[-0.175pt]{0.350pt}{1.460pt}}
\put(644,470){\usebox{\plotpoint}}
\put(645,469){\usebox{\plotpoint}}
\put(646,467){\usebox{\plotpoint}}
\put(647,466){\usebox{\plotpoint}}
\put(648,465){\usebox{\plotpoint}}
\put(649,463){\usebox{\plotpoint}}
\put(650,462){\usebox{\plotpoint}}
\put(651,460){\usebox{\plotpoint}}
\put(652,459){\usebox{\plotpoint}}
\put(653,458){\usebox{\plotpoint}}
\put(654,456){\usebox{\plotpoint}}
\put(655,455){\usebox{\plotpoint}}
\put(656,453){\usebox{\plotpoint}}
\put(657,452){\usebox{\plotpoint}}
\put(658,451){\usebox{\plotpoint}}
\put(659,451){\usebox{\plotpoint}}
\put(659,451){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(660,450){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(661,449){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(663,448){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(664,447){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(666,446){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(667,445){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,444){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,443){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,442){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,441){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,440){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(677,439){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(679,438){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(681,437){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(684,436){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(686,435){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(688,434){\rule[-0.175pt]{0.551pt}{0.350pt}}
\put(690,433){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(694,432){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(697,431){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(700,430){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(703,429){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(707,428){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(712,427){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(717,426){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(722,425){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(727,424){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(732,423){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(737,422){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(746,421){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(754,420){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(770,419){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(785,418){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(801,417){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(833,418){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(864,419){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(872,420){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(880,421){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(896,422){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(903,423){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(911,424){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(919,425){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(927,426){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(935,427){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(943,428){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(951,429){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(959,430){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(966,431){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(974,432){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(979,433){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(984,434){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(989,435){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(995,436){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1000,437){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1005,438){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1014,439){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1022,440){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1027,441){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1032,442){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1037,443){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1042,444){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1047,445){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1053,446){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1061,447){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1069,448){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1074,449){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1079,450){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1085,451){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1090,452){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1095,453){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1100,454){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1108,455){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1116,456){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1121,457){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1126,458){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1132,459){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1140,460){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1148,461){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1155,462){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1163,463){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1171,464){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1179,465){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1187,466){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1195,467){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1203,468){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1211,469){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1226,470){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1242,471){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1258,472){\rule[-0.175pt]{7.709pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,677){\makebox(0,0)[r]{$tg\beta=30$}}
\put(1328,677){\usebox{\plotpoint}}
\put(1348,677){\usebox{\plotpoint}}
\put(1369,677){\usebox{\plotpoint}}
\put(1390,677){\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(502,473){\usebox{\plotpoint}}
\put(502,473){\usebox{\plotpoint}}
\put(514,456){\usebox{\plotpoint}}
\put(527,439){\usebox{\plotpoint}}
\put(539,423){\usebox{\plotpoint}}
\put(552,406){\usebox{\plotpoint}}
\put(564,390){\usebox{\plotpoint}}
\put(575,372){\usebox{\plotpoint}}
\put(584,353){\usebox{\plotpoint}}
\put(590,334){\usebox{\plotpoint}}
\put(596,314){\usebox{\plotpoint}}
\put(598,293){\usebox{\plotpoint}}
\put(600,272){\usebox{\plotpoint}}
\put(602,252){\usebox{\plotpoint}}
\put(604,231){\usebox{\plotpoint}}
\put(606,210){\usebox{\plotpoint}}
\put(607,190){\usebox{\plotpoint}}
\put(609,169){\usebox{\plotpoint}}
\put(611,158){\usebox{\plotpoint}}
\put(613,158){\usebox{\plotpoint}}
\put(613,178){\usebox{\plotpoint}}
\put(614,199){\usebox{\plotpoint}}
\put(614,220){\usebox{\plotpoint}}
\put(615,240){\usebox{\plotpoint}}
\put(616,261){\usebox{\plotpoint}}
\put(616,282){\usebox{\plotpoint}}
\put(617,303){\usebox{\plotpoint}}
\put(618,323){\usebox{\plotpoint}}
\put(618,344){\usebox{\plotpoint}}
\put(619,365){\usebox{\plotpoint}}
\put(619,386){\usebox{\plotpoint}}
\put(620,406){\usebox{\plotpoint}}
\put(621,427){\usebox{\plotpoint}}
\put(621,448){\usebox{\plotpoint}}
\put(622,469){\usebox{\plotpoint}}
\put(623,489){\usebox{\plotpoint}}
\put(623,510){\usebox{\plotpoint}}
\put(624,531){\usebox{\plotpoint}}
\put(624,552){\usebox{\plotpoint}}
\put(625,572){\usebox{\plotpoint}}
\put(626,593){\usebox{\plotpoint}}
\put(626,614){\usebox{\plotpoint}}
\put(627,635){\usebox{\plotpoint}}
\put(628,654){\usebox{\plotpoint}}
\put(629,633){\usebox{\plotpoint}}
\put(631,612){\usebox{\plotpoint}}
\put(633,592){\usebox{\plotpoint}}
\put(635,571){\usebox{\plotpoint}}
\put(636,550){\usebox{\plotpoint}}
\put(638,530){\usebox{\plotpoint}}
\put(640,509){\usebox{\plotpoint}}
\put(642,488){\usebox{\plotpoint}}
\put(644,468){\usebox{\plotpoint}}
\put(651,448){\usebox{\plotpoint}}
\put(658,429){\usebox{\plotpoint}}
\put(671,412){\usebox{\plotpoint}}
\put(686,399){\usebox{\plotpoint}}
\put(704,389){\usebox{\plotpoint}}
\put(724,381){\usebox{\plotpoint}}
\put(744,376){\usebox{\plotpoint}}
\put(764,374){\usebox{\plotpoint}}
\put(785,373){\usebox{\plotpoint}}
\put(806,373){\usebox{\plotpoint}}
\put(827,375){\usebox{\plotpoint}}
\put(847,377){\usebox{\plotpoint}}
\put(868,380){\usebox{\plotpoint}}
\put(888,384){\usebox{\plotpoint}}
\put(908,389){\usebox{\plotpoint}}
\put(928,394){\usebox{\plotpoint}}
\put(949,399){\usebox{\plotpoint}}
\put(969,404){\usebox{\plotpoint}}
\put(989,410){\usebox{\plotpoint}}
\put(1008,416){\usebox{\plotpoint}}
\put(1028,422){\usebox{\plotpoint}}
\put(1048,427){\usebox{\plotpoint}}
\put(1068,433){\usebox{\plotpoint}}
\put(1088,439){\usebox{\plotpoint}}
\put(1108,445){\usebox{\plotpoint}}
\put(1128,450){\usebox{\plotpoint}}
\put(1148,455){\usebox{\plotpoint}}
\put(1169,459){\usebox{\plotpoint}}
\put(1189,463){\usebox{\plotpoint}}
\put(1210,465){\usebox{\plotpoint}}
\put(1230,469){\usebox{\plotpoint}}
\put(1251,470){\usebox{\plotpoint}}
\put(1272,471){\usebox{\plotpoint}}
\put(1290,473){\usebox{\plotpoint}}
\put(1306,632){\makebox(0,0)[r]{$tg\beta=50$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1365,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(502,473){\usebox{\plotpoint}}
\put(502,473){\usebox{\plotpoint}}
\put(515,437){\usebox{\plotpoint}}
\put(528,403){\usebox{\plotpoint}}
\put(542,368){\usebox{\plotpoint}}
\put(555,333){\usebox{\plotpoint}}
\put(568,298){\usebox{\plotpoint}}
\put(580,262){\usebox{\plotpoint}}
\put(587,226){\usebox{\plotpoint}}
\put(593,189){\usebox{\plotpoint}}
\put(597,158){\usebox{\plotpoint}}
\put(629,787){\usebox{\plotpoint}}
\put(630,749){\usebox{\plotpoint}}
\put(632,712){\usebox{\plotpoint}}
\put(634,675){\usebox{\plotpoint}}
\put(635,637){\usebox{\plotpoint}}
\put(637,600){\usebox{\plotpoint}}
\put(639,563){\usebox{\plotpoint}}
\put(640,525){\usebox{\plotpoint}}
\put(642,488){\usebox{\plotpoint}}
\put(645,451){\usebox{\plotpoint}}
\put(652,414){\usebox{\plotpoint}}
\put(660,378){\usebox{\plotpoint}}
\put(675,344){\usebox{\plotpoint}}
\put(700,316){\usebox{\plotpoint}}
\put(731,296){\usebox{\plotpoint}}
\put(767,288){\usebox{\plotpoint}}
\put(805,289){\usebox{\plotpoint}}
\put(841,298){\usebox{\plotpoint}}
\put(876,310){\usebox{\plotpoint}}
\put(911,325){\usebox{\plotpoint}}
\put(944,341){\usebox{\plotpoint}}
\put(977,358){\usebox{\plotpoint}}
\put(1010,376){\usebox{\plotpoint}}
\put(1043,394){\usebox{\plotpoint}}
\put(1076,410){\usebox{\plotpoint}}
\put(1110,426){\usebox{\plotpoint}}
\put(1145,440){\usebox{\plotpoint}}
\put(1180,454){\usebox{\plotpoint}}
\put(1216,464){\usebox{\plotpoint}}
\put(1252,470){\usebox{\plotpoint}}
\put(1290,473){\usebox{\plotpoint}}
\end{picture}

